Complete Flow-Preserving Rewrite Rules for MBQC Patterns with Pauli Measurements

In the one-way model of measurement-based quantum computation (MBQC), computation proceeds via measurements on some standard resource state. So-called flow conditions ensure that the overall computation is deterministic in a suitable sense, with Pauli flow being the most general of these. Existing work on rewriting MBQC patterns while preserving the existence of flow has focused on rewrites that reduce the number of qubits. In this work, we show that introducing new Z-measured qubits, connected to any subset of the existing qubits, preserves the existence of Pauli flow. Furthermore, we give a unique canonical form for stabilizer ZX-diagrams inspired by recent work of Hu & Khesin. We prove that any MBQC-like stabilizer ZX-diagram with Pauli flow can be rewritten into this canonical form using only rules which preserve the existence of Pauli flow, and that each of these rules can be reversed while also preserving the existence of Pauli flow. Hence we have complete graphical rewriting for MBQC-like stabilizer ZX-diagrams with Pauli flow.

==> tikzpaper/GSnf_examplenew.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 1.5) {};
		\node [style=Z dot] (1) at (-1, 0.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=Z dot] (8) at (-1, -0.5) {};
		\node [style=Z dot] (9) at (-3, -1.5) {};
		\node [style=H gate] (10) at (1.25, -0.5) {};
		\node [style=H gate] (11) at (0, -1.5) {};
		\node [style=Z phase dot] (12) at (0, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (13) at (0, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (0) to (1);
		\draw (1) to (5.center);
		\draw [style=Hadamard edge] (0) to (8);
		\draw [style=Hadamard edge] (9) to (0);
		\draw [style=Hadamard edge] (9) to (1);
		\draw (9) to (11);
		\draw (11) to (7.center);
		\draw (10) to (6.center);
		\draw (0) to (12);
		\draw (12) to (4.center);
		\draw (8) to (13);
		\draw (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Hadamard.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=H gate] (5) at (-2.25, 0) {};
		\node [style=Z phase dot] (6) at (-0.25, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (7) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (3.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/LC1.tikz <==
\begin{tikzpicture}[xscale=0.4,yscale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2, 3) {};
		\node [style=Z dot] (1) at (-1, 1) {};
		\node [style=Z dot] (2) at (1, -1) {};
		\node [style=Z dot] (3) at (-1, -3) {};
		\node [style=none] (4) at (4, 3) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (4, -3) {};
		\node [style=none] (8) at (1, -1.9) {$\vdots$};
		\node [style=none] (9) at (1, 3) {u};
		\node [style=none] (10) at (5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (0) to (3);
		\draw [style=Hadamard edge] (1) to (3);
		\draw [style=Hadamard edge] (1) to (0);
		\draw [style=Hadamard edge] (0) to (2);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/LC2.tikz <==
\begin{tikzpicture}[xscale=0.4,yscale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 3) {};
		\node [style=Z dot] (1) at (-3, 1) {};
		\node [style=Z dot] (2) at (-1, -1) {};
		\node [style=Z dot] (3) at (-3, -3) {};
		\node [style=none] (4) at (4, 3) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (4, -3) {};
		\node [style=none] (8) at (-1, -1.9) {$\vdots$};
		\node [style=X phase dot] (9) at (2, 3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (10) at (2, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (11) at (2, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (2, -3) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-1, 3) {u};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (0) to (3);
		\draw [style=Hadamard edge] (1) to (0);
		\draw [style=Hadamard edge] (0) to (2);
		\draw (0) to (9);
		\draw (9) to (4.center);
		\draw (1) to (10);
		\draw (10) to (5.center);
		\draw (2) to (11);
		\draw (11) to (6.center);
		\draw (3) to (12);
		\draw (12) to (7.center);
		\draw [style=Hadamard edge] (1) to (2);
		\draw [style=Hadamard edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/MBQCdiagrams2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (37) at (-8, 1) {};
		\node [style=Z dot] (38) at (-8, -1) {};
		\node [style=Z dot] (39) at (-6, 1) {};
		\node [style=Z dot] (40) at (-6, -1) {};
		\node [style=Z dot] (41) at (-9, 0) {};
		\node [style=Z dot] (42) at (-5, 0) {};
		\node [style=Z phase dot] (43) at (-5, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (44) at (-5, -1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (45) at (-8, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (46) at (-8, -2.25) {$\pi$};
		\node [style=Z phase dot] (47) at (-10, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (48) at (-4, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (49) at (-4, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (50) at (-4, -1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (51) at (-9, 1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (-10, 1) {$\frac{\pi}{2}$};
		\node [style=none] (53) at (-11, 1) {};
		\node [style=none] (54) at (-11, -1) {};
		\node [style=none] (55) at (-3, 1) {};
		\node [style=none] (56) at (-3, -1) {};
		\node [style=Z dot] (57) at (4.5, 1) {};
		\node [style=Z dot] (58) at (4.5, -1) {};
		\node [style=Z dot] (59) at (6, 1.75) {};
		\node [style=Z dot] (60) at (7.5, 1) {};
		\node [style=Z dot] (61) at (7.5, -1) {};
		\node [style=none] (62) at (10.25, 1) {};
		\node [style=none] (63) at (10.25, -1) {};
		\node [style=none] (64) at (3, 1) {};
		\node [style=none] (65) at (3, -1) {};
		\node [style=hadamard] (66) at (3.75, -1) {};
		\node [style=Z dot] (67) at (6, -2) {};
		\node [style=Z phase dot] (68) at (7.5, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (4.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (8.5, 1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (8.5, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (7.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=hadamard] (73) at (9.5, 1) {};
		\node [style=Z dot] (74) at (4.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (38);
		\draw [style=hadamard edge] (41) to (37);
		\draw [style=hadamard edge] (37) to (39);
		\draw [style=hadamard edge] (37) to (40);
		\draw [style=hadamard edge] (37) to (38);
		\draw [style=hadamard edge] (38) to (40);
		\draw [style=hadamard edge] (40) to (42);
		\draw [style=hadamard edge] (42) to (39);
		\draw [in=90, out=-90] (45) to (37);
		\draw (46) to (38);
		\draw (41) to (47);
		\draw (39) to (43);
		\draw (40) to (44);
		\draw (42) to (48);
		\draw (53.center) to (52);
		\draw (52) to (51);
		\draw (51) to (37);
		\draw (54.center) to (38);
		\draw (43) to (49);
		\draw (49) to (55.center);
		\draw (44) to (50);
		\draw (50) to (56.center);
		\draw [style=hadamard edge] (57) to (59);
		\draw [style=hadamard edge] (59) to (60);
		\draw [style=hadamard edge] (57) to (61);
		\draw (64.center) to (57);
		\draw (65.center) to (66);
		\draw (66) to (58);
		\draw (58) to (69);
		\draw (67) to (68);
		\draw [style=hadamard edge] (58) to (67);
		\draw [style=hadamard edge] (67) to (61);
		\draw (60) to (70);
		\draw (61) to (71);
		\draw (72) to (59);
		\draw [style=hadamard edge] (57) to (58);
		\draw (60) to (70);
		\draw (70) to (73);
		\draw (73) to (62.center);
		\draw (71) to (63.center);
		\draw (74) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/XYmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$\alpha(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/XZmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05, scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (2) at (1, 0) {$\alpha(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Xmeasure2.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Xmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z dot] (1) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Y-measure2.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/YZmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=X phase dot] (1) at (0.25, 0) {$\alpha(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Ymeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Z-deletenew.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 0) {};
		\node [style=Z dot] (1) at (-4.25, 1.25) {};
		\node [style=Z dot] (2) at (-4.25, -1.25) {};
		\node [style=Z dot] (3) at (-2.25, -1.25) {};
		\node [style=Z dot] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=none] (9) at (-5.75, 2) {};
		\node [style=none] (10) at (-5.75, 0.5) {};
		\node [style=none] (11) at (-5.75, -0.5) {};
		\node [style=none] (12) at (-5.75, -2) {};
		\node [style=none] (13) at (-5.75, 1.25) {$\vdots$};
		\node [style=none] (15) at (-1, -1.25) {$\vdots$};
		\node [style=none] (16) at (-1, 1.25) {$\vdots$};
		\node [style=none] (17) at (-5.75, -1.25) {$\vdots$};
		\node [style=X phase dot] (18) at (-3.25, 1.5) {$a\pi$};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=none] (37) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (38) at (-2.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (42) at (2.25, 1.25) {$a\pi$};
		\node [style=Z phase dot] (43) at (2.25, -1.25) {$a\pi$};
		\node [style=Z phase dot] (44) at (4.25, -1.25) {$a\pi$};
		\node [style=Z phase dot] (45) at (4.25, 1.25) {$a\pi$};
		\node [style=none] (46) at (5.5, 2) {};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=none] (48) at (5.5, -0.5) {};
		\node [style=none] (49) at (5.5, -2) {};
		\node [style=none] (50) at (0.75, 2) {};
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (0.75, -0.5) {};
		\node [style=none] (53) at (0.75, -2) {};
		\node [style=none] (54) at (0.75, 1.25) {$\vdots$};
		\node [style=none] (55) at (5.5, -1.25) {$\vdots$};
		\node [style=none] (56) at (5.5, 1.25) {$\vdots$};
		\node [style=none] (57) at (0.75, -1.25) {$\vdots$};
		\node [style=none] (59) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (60) at (4.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9.center);
		\draw (1) to (10.center);
		\draw (2) to (11.center);
		\draw (2) to (12.center);
		\draw (3) to (8.center);
		\draw (3) to (7.center);
		\draw (4) to (6.center);
		\draw (4) to (5.center);
		\draw (18) to (0);
		\draw [style=Hadamard edge] (1) to (0);
		\draw [style=Hadamard edge] (0) to (4);
		\draw [style=Hadamard edge] (0) to (3);
		\draw [style=Hadamard edge] (0) to (2);
		\draw (42) to (50.center);
		\draw (42) to (51.center);
		\draw (43) to (52.center);
		\draw (43) to (53.center);
		\draw (44) to (49.center);
		\draw (44) to (48.center);
		\draw (45) to (47.center);
		\draw (45) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/ZX-rules.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-17, 4.75) {$\alpha$};
		\node [style=Z phase dot] (1) at (-16, 2.25) {$\beta$};
		\node [style=none] (2) at (-19, 5.5) {};
		\node [style=none] (3) at (-19, 4) {};
		\node [style=none] (4) at (-19, 3) {};
		\node [style=none] (5) at (-19, 1.5) {};
		\node [style=none] (6) at (-14, 5.5) {};
		\node [style=none] (7) at (-14, 4) {};
		\node [style=none] (8) at (-14, 3) {};
		\node [style=none] (9) at (-14, 1.5) {};
		\node [style=none] (10) at (-19, 4.75) {$\vdots$};
		\node [style=none] (11) at (-19, 2.25) {$\vdots$};
		\node [style=none] (12) at (-14, 2.25) {$\vdots$};
		\node [style=none] (13) at (-14, 4.75) {$\vdots$};
		\node [style=none] (14) at (-13, 3.5) {=};
		\node [style=Z phase dot] (15) at (-10, 3.5) {$\alpha + \beta$};
		\node [style=none] (16) at (-12, 5) {};
		\node [style=none] (17) at (-12, 2) {};
		\node [style=none] (18) at (-8, 5) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=none] (20) at (-12, 3.5) {$\vdots$};
		\node [style=none] (21) at (-8, 3.5) {$\vdots$};
		\node [style=Z phase dot] (23) at (-3, 3.25) {$\alpha$};
		\node [style=none] (24) at (-5, 5) {};
		\node [style=none] (25) at (-5, 3.25) {};
		\node [style=none] (26) at (-5, 1.5) {};
		\node [style=none] (27) at (-0.75, 5) {};
		\node [style=none] (28) at (-0.75, 3.25) {};
		\node [style=none] (29) at (-0.75, 1.5) {};
		\node [style=H gate] (30) at (-4.25, 4.75) {};
		\node [style=H gate] (31) at (-4.25, 3.25) {};
		\node [style=H gate] (32) at (-4.25, 1.75) {};
		\node [style=H gate] (33) at (-1.75, 1.75) {};
		\node [style=H gate] (34) at (-1.75, 3.25) {};
		\node [style=H gate] (35) at (-1.75, 4.75) {};
		\node [style=none] (36) at (0.25, 3.25) {=};
		\node [style=X phase dot] (38) at (3, 3.25) {$\alpha$};
		\node [style=none] (39) at (1.25, 3.25) {};
		\node [style=none] (40) at (1.25, 5) {};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (4.75, 5) {};
		\node [style=none] (43) at (4.75, 3.25) {};
		\node [style=none] (44) at (4.75, 1.5) {};
		\node [style=none] (45) at (7.75, 4.75) {};
		\node [style=none] (46) at (10.25, 4.75) {};
		\node [style=none] (47) at (12.5, 4.75) {};
		\node [style=none] (48) at (14.5, 4.75) {};
		\node [style=none] (49) at (11.5, 4.75) {=};
		\node [style=Z dot] (51) at (9, 4.75) {};
		\node [style=none] (52) at (7.75, 1.75) {};
		\node [style=none] (53) at (10.25, 1.75) {};
		\node [style=none] (54) at (12.5, 1.75) {};
		\node [style=none] (55) at (14.5, 1.75) {};
		\node [style=none] (56) at (11.5, 1.75) {=};
		\node [style=H gate] (58) at (8.5, 1.75) {};
		\node [style=H gate] (59) at (9.5, 1.75) {};
		\node [style=none] (60) at (-18.5, -2.25) {};
		\node [style=X phase dot] (61) at (-17.75, -2.25) {$\pi$};
		\node [style=Z phase dot] (62) at (-16.5, -2.25) {$\alpha$};
		\node [style=none] (63) at (-14.5, -0.75) {};
		\node [style=none] (64) at (-14.5, -2.25) {};
		\node [style=none] (65) at (-14.5, -3.75) {};
		\node [style=none] (66) at (-14.5, -1.3) {$\vdots$};
		\node [style=none] (67) at (-14.5, -2.8) {$\vdots$};
		\node [style=none] (68) at (-12.75, -2.25) {};
		\node [style=Z phase dot] (70) at (-11.75, -2.25) {$-\alpha$};
		\node [style=none] (71) at (-8.75, -0.75) {};
		\node [style=none] (72) at (-8.75, -2.25) {};
		\node [style=none] (73) at (-8.75, -3.75) {};
		\node [style=none] (74) at (-8.75, -1.3) {$\vdots$};
		\node [style=none] (75) at (-8.75, -2.8) {$\vdots$};
		\node [style=none] (76) at (-13.75, -2.25) {=};
		\node [style=X phase dot] (77) at (-9.75, -0.75) {$\pi$};
		\node [style=X phase dot] (78) at (-9.75, -2.25) {$\pi$};
		\node [style=X phase dot] (79) at (-9.75, -3.75) {$\pi$};
		\node [style=X dot] (82) at (-5.75, -2.25) {};
		\node [style=Z phase dot] (83) at (-4.25, -2.25) {$\alpha$};
		\node [style=none] (84) at (-2.75, -0.75) {};
		\node [style=none] (85) at (-2.75, -2.25) {};
		\node [style=none] (86) at (-2.75, -3.75) {};
		\node [style=none] (87) at (-2.75, -1.3) {$\vdots$};
		\node [style=none] (88) at (-2.75, -2.8) {$\vdots$};
		\node [style=none] (89) at (-1.75, -2.25) {=};
		\node [style=X dot] (91) at (-0.75, -0.75) {};
		\node [style=X dot] (92) at (-0.75, -2.25) {};
		\node [style=X dot] (93) at (-0.75, -3.75) {};
		\node [style=none] (94) at (0.75, -0.75) {};
		\node [style=none] (95) at (0.75, -2.25) {};
		\node [style=none] (96) at (0.75, -3.75) {};
		\node [style=none] (97) at (3.75, -1.25) {};
		\node [style=none] (98) at (3.75, -3.25) {};
		\node [style=X dot] (99) at (5.25, -2.25) {};
		\node [style=Z dot] (100) at (7.25, -2.25) {};
		\node [style=none] (101) at (8.75, -1.25) {};
		\node [style=none] (102) at (8.75, -3.25) {};
		\node [style=none] (103) at (10.75, -1.25) {};
		\node [style=none] (104) at (10.75, -3.25) {};
		\node [style=none] (107) at (14.5, -1.25) {};
		\node [style=none] (108) at (14.5, -3.25) {};
		\node [style=Z dot] (109) at (12, -1.25) {};
		\node [style=Z dot] (110) at (12, -3.25) {};
		\node [style=X dot] (111) at (13.5, -1.25) {};
		\node [style=X dot] (112) at (13.5, -3.25) {};
		\node [style=none] (113) at (9.75, -2.25) {=};
		\node [style=none] (115) at (0.25, -1.3) {$\vdots$};
		\node [style=none] (116) at (0.25, -2.8) {$\vdots$};
		\node [style=none] (125) at (-5, 4.25) {$\vdots$};
		\node [style=none] (126) at (-0.75, 4.25) {$\vdots$};
		\node [style=none] (127) at (-0.75, 2.5) {$\vdots$};
		\node [style=none] (129) at (1.5, 4.25) {$\vdots$};
		\node [style=none] (130) at (1.5, 2.5) {$\vdots$};
		\node [style=none] (131) at (4.5, 2.5) {$\vdots$};
		\node [style=none] (132) at (4.5, 4.25) {$\vdots$};
		\node [style=none] (133) at (-5, 2.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (1) to (4.center);
		\draw [bend left=15] (1) to (5.center);
		\draw [in=105, out=-75] (0) to (1);
		\draw [bend left=15] (1) to (8.center);
		\draw [bend right=15] (1) to (9.center);
		\draw [bend right=15] (0) to (7.center);
		\draw [bend left=15] (0) to (6.center);
		\draw [bend right=15] (15) to (16.center);
		\draw [bend left=15] (15) to (17.center);
		\draw [bend left=15] (15) to (18.center);
		\draw [bend right=15] (15) to (19.center);
		\draw [bend right=15] (23) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (24.center);
		\draw (23) to (31);
		\draw (31) to (25.center);
		\draw [bend left=15] (23) to (32);
		\draw [bend left=15] (32) to (26.center);
		\draw [bend right] (23) to (33);
		\draw [bend right=15] (33) to (29.center);
		\draw (23) to (34);
		\draw (34) to (28.center);
		\draw [bend left=15] (23) to (35);
		\draw [bend left=15, looseness=1.25] (35) to (27.center);
		\draw [bend right] (38) to (40.center);
		\draw (39.center) to (38);
		\draw [bend left] (38) to (41.center);
		\draw [bend right] (38) to (44.center);
		\draw (43.center) to (38);
		\draw [bend left] (38) to (42.center);
		\draw (45.center) to (51);
		\draw (51) to (46.center);
		\draw (47.center) to (48.center);
		\draw (54.center) to (55.center);
		\draw (52.center) to (58);
		\draw (58) to (59);
		\draw (59) to (53.center);
		\draw (60.center) to (61);
		\draw (61) to (62);
		\draw [bend left] (62) to (63.center);
		\draw (62) to (64.center);
		\draw [bend right] (62) to (65.center);
		\draw (68.center) to (70);
		\draw [in=-165, out=75] (70) to (77);
		\draw (70) to (78);
		\draw [bend right] (70) to (79);
		\draw (79) to (73.center);
		\draw (78) to (72.center);
		\draw (77) to (71.center);
		\draw (82) to (83);
		\draw [bend left] (83) to (84.center);
		\draw (83) to (85.center);
		\draw [bend right] (83) to (86.center);
		\draw (91) to (94.center);
		\draw (92) to (95.center);
		\draw (93) to (96.center);
		\draw (99) to (100);
		\draw [bend right] (99) to (97.center);
		\draw [bend left] (99) to (98.center);
		\draw [bend left] (100) to (101.center);
		\draw [bend right] (100) to (102.center);
		\draw (103.center) to (109);
		\draw (111) to (107.center);
		\draw (112) to (108.center);
		\draw (110) to (104.center);
		\draw (109) to (112);
		\draw (110) to (111);
		\draw (109) to (111);
		\draw (110) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Zmeasure2.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=X phase dot] (1) at (0.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Zmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=X dot] (1) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/canonical3.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 1) {};
		\node [style=Z dot] (1) at (-2, -1) {};
		\node [style=Z dot] (2) at (1, 1) {};
		\node [style=Z dot] (3) at (1, -1) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=Z phase dot] (11) at (-2, 1.75) {$\frac{\pi}{2}$};
		\node [style=hadamard] (13) at (2.25, -1) {};
		\node [style=Z dot] (14) at (-2, -1.75) {};
		\node [style=Z phase dot] (15) at (1.75, 1) {$\pi$};
		\node [style=hadamard] (16) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (3);
		\draw (8.center) to (0);
		\draw (11) to (0);
		\draw (3) to (13);
		\draw (13) to (7.center);
		\draw (1) to (14);
		\draw (9.center) to (1);
		\draw [style=hadamard edge] (0) to (1);
		\draw (2) to (15);
		\draw (15) to (16);
		\draw (16) to (6.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/dashedHadamard.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Z dot] (1) at (-2.5, 0) {};
		\node [style=H gate] (2) at (-1.75, 0) {};
		\node [style=Z dot] (3) at (-1, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=Z dot] (7) at (1, 0) {};
		\node [style=Z dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (6.center) to (7);
		\draw (8) to (9.center);
		\draw [style=Hadamard edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/example38.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (-1, 0.5) {$\pi$};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=Z phase dot] (8) at (-1, -0.75) {$- \frac{\pi}{2}$};
		\node [style=X phase dot] (9) at (-2.75, -2) {$\pi$};
		\node [style=X phase dot] (10) at (-2.75, 1.75) {$\pi$};
		\node [style=none] (11) at (2.25, 1.75) {$\scriptstyle 1$};
		\node [style=none] (12) at (2.25, 0.5) {$\scriptstyle 2$};
		\node [style=none] (13) at (2.25, -0.75) {$\scriptstyle 3$};
		\node [style=none] (14) at (2.25, -2) {$\scriptstyle 4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw (10) to (4.center);
		\draw (10) to (8);
		\draw (9) to (1);
		\draw (9) to (8);
		\draw (9) to (7.center);
		\draw (8) to (6.center);
		\draw [style=hadamard edge] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/greenspider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-0.85, -0.15) {\vdots};
		\node [style=none] (8) at (0.85, -0.15) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [bend left=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/nf-example-numbered.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-1, 0.5) {};
		\node [style=X phase dot] (2) at (-1, -0.5) {$\pi$};
		\node [style=X dot] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (1.25, 1.5) {$\scriptstyle 1$};
		\node [style=none] (9) at (1.25, 0.5) {$\scriptstyle 2$};
		\node [style=none] (10) at (1.25, -0.5) {$\scriptstyle 3$};
		\node [style=none] (11) at (1.25, -1.5) {$\scriptstyle 4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/nf_examplenew.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-1, 0.5) {};
		\node [style=X phase dot] (2) at (-1, -0.5) {$\pi$};
		\node [style=X dot] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/pivot1.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2, 3) {};
		\node [style=Z dot] (1) at (2, -3) {};
		\node [style=Z dot] (2) at (0, -1) {};
		\node [style=Z dot] (3) at (0, 1) {};
		\node [style=Z dot] (4) at (-2.5, 3.25) {};
		\node [style=Z dot] (5) at (-4, 2) {};
		\node [style=Z dot] (6) at (-4, -2) {};
		\node [style=Z dot] (7) at (-2.5, -3.25) {};
		\node [style=none] (8) at (-4.5, -2.5) {};
		\node [style=none] (9) at (-3, -3.75) {};
		\node [style=none] (10) at (-4.5, 2.5) {};
		\node [style=none] (11) at (-3, 3.75) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style=none] (14) at (5, 3) {};
		\node [style=none] (15) at (5, -3.25) {};
		\node [style=none] (16) at (6, 0) {=};
		\node [style=none] (17) at (2.5, 3.5) {$v$};
		\node [style=none] (18) at (2.5, -3.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (5) to (7);
		\draw [style=Hadamard edge] (6) to (4);
		\draw [style=Hadamard edge] (4) to (0);
		\draw [style=Hadamard edge] (5) to (0);
		\draw [style=Hadamard edge] (7) to (1);
		\draw [style=Hadamard edge] (6) to (1);
		\draw [style=Hadamard edge] (2) to (1);
		\draw [style=Hadamard edge] (2) to (0);
		\draw [style=Hadamard edge] (3) to (1);
		\draw [style=Hadamard edge] (0) to (1);
		\draw [style=Hadamard edge] (3) to (0);
		\draw [style=Hadamard edge] (2) to (4);
		\draw [style=Hadamard edge] (3) to (5);
		\draw [style=Hadamard edge] (3) to (6);
		\draw [style=Hadamard edge] (2) to (7);
		\draw (10.center) to (5);
		\draw (11.center) to (4);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw (2) to (13.center);
		\draw (3) to (12.center);
		\draw [bend right=13] (0) to (15.center);
		\draw [bend left=13] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/pivot2.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2, 3) {};
		\node [style=Z dot] (1) at (2, -3) {};
		\node [style=Z dot] (2) at (0, -1) {};
		\node [style=Z dot] (3) at (0, 1) {};
		\node [style=Z dot] (4) at (-2.5, 3.25) {};
		\node [style=Z dot] (5) at (-4, 2) {};
		\node [style=Z dot] (6) at (-4, -2) {};
		\node [style=Z dot] (7) at (-2.5, -3.25) {};
		\node [style=none] (8) at (-4.5, -2.5) {};
		\node [style=none] (9) at (-3, -3.75) {};
		\node [style=none] (10) at (-4.5, 2.5) {};
		\node [style=none] (11) at (-3, 3.75) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style=none] (14) at (5, 3) {};
		\node [style=H gate] (16) at (3.5, 3) {};
		\node [style=H gate] (17) at (3.5, -3) {};
		\node [style=none] (18) at (2.5, 3.5) {$u$};
		\node [style=none] (19) at (2.5, -3.5) {$v$};
		\node [style=Z phase dot] (20) at (3, 1) {$\pi$};
		\node [style=Z phase dot] (21) at (3, -1) {$\pi$};
		\node [style=none] (22) at (5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (4) to (0);
		\draw [style=Hadamard edge] (5) to (0);
		\draw [style=Hadamard edge] (7) to (1);
		\draw [style=Hadamard edge] (6) to (1);
		\draw [style=Hadamard edge] (2) to (1);
		\draw [style=Hadamard edge] (2) to (0);
		\draw [style=Hadamard edge] (3) to (1);
		\draw [style=Hadamard edge] (0) to (1);
		\draw [style=Hadamard edge] (3) to (0);
		\draw (10.center) to (5);
		\draw (11.center) to (4);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw (1) to (17);
		\draw (0) to (16);
		\draw (16) to (14.center);
		\draw [style=Hadamard edge] (5) to (6);
		\draw [style=Hadamard edge] (4) to (7);
		\draw [style=Hadamard edge] (6) to (2);
		\draw [style=Hadamard edge] (7) to (3);
		\draw [style=Hadamard edge] (5) to (2);
		\draw [style=Hadamard edge] (4) to (3);
		\draw (3) to (20);
		\draw (20) to (12.center);
		\draw (2) to (21);
		\draw (21) to (13.center);
		\draw (17) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/rGS-LC_new.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 2.25) {};
		\node [style=Z dot] (1) at (-1, 0.75) {};
		\node [style=Z dot] (2) at (-1, -0.75) {};
		\node [style=Z dot] (3) at (-3, -2.25) {};
		\node [style=Z phase dot] (4) at (0.5, 2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (5) at (0.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (6) at (0.5, -0.75) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (0.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (10) at (2.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (11) at (2.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=none] (12) at (4, 2.25) {};
		\node [style=none] (13) at (4, 0.75) {};
		\node [style=none] (14) at (4, -0.75) {};
		\node [style=none] (15) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (0) to (3);
		\draw [style=Hadamard edge] (0) to (2);
		\draw [style=Hadamard edge] (3) to (1);
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (2) to (6);
		\draw (6) to (10);
		\draw (3) to (7);
		\draw (7) to (11);
		\draw (4) to (12.center);
		\draw (5) to (13.center);
		\draw (10) to (14.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/redspider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-0.85, -0.15) {\vdots};
		\node [style=none] (8) at (0.85, -0.15) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [bend left=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/rewriteprocedure3.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (18) at (-12.75, 1) {};
		\node [style=Z dot] (19) at (-12.75, -1) {};
		\node [style=Z dot] (20) at (-11.25, 1.75) {};
		\node [style=Z dot] (21) at (-9.75, 1) {};
		\node [style=Z dot] (22) at (-9.75, -1) {};
		\node [style=none] (24) at (-7.25, 1) {};
		\node [style=none] (25) at (-7.25, -1) {};
		\node [style=none] (26) at (-14.25, 1) {};
		\node [style=none] (27) at (-14.25, -1) {};
		\node [style=hadamard] (28) at (-13.5, -1) {};
		\node [style=Z dot] (30) at (-11.25, -2) {};
		\node [style=Z phase dot] (31) at (-9.75, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (32) at (-12.75, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (33) at (-8.75, 1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (34) at (-8.75, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (85) at (-9.75, 1.75) {$\frac{\pi}{2}$};
		\node [style=none] (90) at (-6.75, 0) {$=$};
		\node [style=hadamard] (93) at (-8, 1) {};
		\node [style=Z dot] (94) at (-4.5, 1) {};
		\node [style=Z dot] (95) at (-4.5, -1) {};
		\node [style=Z dot] (96) at (-3, 1.75) {};
		\node [style=Z dot] (97) at (-1.5, 1) {};
		\node [style=Z dot] (98) at (-1.5, -1) {};
		\node [style=none] (99) at (1, 1) {};
		\node [style=none] (100) at (1, -1) {};
		\node [style=none] (101) at (-6, 1) {};
		\node [style=none] (102) at (-6, -1) {};
		\node [style=hadamard] (103) at (-5.25, -1) {};
		\node [style=Z phase dot] (104) at (-4.5, 1.75) {$-\frac{\pi}{2}$};
		\node [style=Z dot] (105) at (-3, -2) {};
		\node [style=Z phase dot] (106) at (-1.5, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (107) at (-4.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (108) at (-0.5, 1) {$\pi$};
		\node [style=Z phase dot] (109) at (-0.5, -1) {$\frac{\pi}{2}$};
		\node [style=none] (111) at (1.5, 0) {$=$};
		\node [style=hadamard] (112) at (0.25, 1) {};
		\node [style=X dot] (113) at (-1.5, 1.75) {};
		\node [style=Z dot] (114) at (3.5, 1) {};
		\node [style=Z dot] (115) at (3.5, -1) {};
		\node [style=Z dot] (116) at (5, 1.75) {};
		\node [style=Z dot] (117) at (6.5, 1) {};
		\node [style=Z dot] (118) at (6.5, -1) {};
		\node [style=none] (119) at (9, 1) {};
		\node [style=none] (120) at (9, -1) {};
		\node [style=none] (121) at (2, 1) {};
		\node [style=none] (122) at (2, -1) {};
		\node [style=hadamard] (123) at (2.75, -1) {};
		\node [style=Z phase dot] (124) at (3.5, 1.75) {$-\frac{\pi}{2}$};
		\node [style=Z dot] (125) at (5, -2) {};
		\node [style=Z phase dot] (128) at (7.5, 1) {$\pi$};
		\node [style=none] (130) at (9.5, 0) {$=$};
		\node [style=hadamard] (131) at (8.25, 1) {};
		\node [style=X dot] (132) at (6.25, 1.75) {};
		\node [style=X dot] (133) at (6.25, -2) {};
		\node [style=Z dot] (134) at (3.5, -1.75) {};
		\node [style=Z dot] (135) at (11.5, 1) {};
		\node [style=Z dot] (136) at (11.5, -1) {};
		\node [style=Z dot] (138) at (14.5, 1) {};
		\node [style=Z dot] (139) at (14.5, -1) {};
		\node [style=none] (140) at (17.25, 1) {};
		\node [style=none] (141) at (17.25, -1) {};
		\node [style=none] (142) at (10, 1) {};
		\node [style=none] (143) at (10, -1) {};
		\node [style=hadamard] (144) at (10.75, -1) {};
		\node [style=Z phase dot] (145) at (11.5, 1.75) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (147) at (15.5, 1) {$\pi$};
		\node [style=hadamard] (149) at (16.5, 1) {};
		\node [style=Z dot] (152) at (11.5, -1.75) {};
		\node [style=Z dot] (153) at (-12.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (18) to (20);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (18) to (22);
		\draw (26.center) to (18);
		\draw (27.center) to (28);
		\draw (28) to (19);
		\draw (19) to (32);
		\draw (30) to (31);
		\draw [style=hadamard edge] (19) to (30);
		\draw [style=hadamard edge] (30) to (22);
		\draw (21) to (33);
		\draw (22) to (34);
		\draw (85) to (20);
		\draw [style=hadamard edge] (18) to (19);
		\draw (21) to (33);
		\draw (33) to (93);
		\draw (93) to (24.center);
		\draw (34) to (25.center);
		\draw [style=hadamard edge] (94) to (96);
		\draw [style=hadamard edge] (96) to (97);
		\draw [style=hadamard edge] (94) to (98);
		\draw (101.center) to (94);
		\draw (102.center) to (103);
		\draw (103) to (95);
		\draw (104) to (94);
		\draw (95) to (107);
		\draw (105) to (106);
		\draw [style=hadamard edge] (95) to (105);
		\draw [style=hadamard edge] (105) to (98);
		\draw (97) to (108);
		\draw (98) to (109);
		\draw [style=hadamard edge] (94) to (95);
		\draw (97) to (108);
		\draw (108) to (112);
		\draw (112) to (99.center);
		\draw (109) to (100.center);
		\draw (96) to (113);
		\draw [style=hadamard edge] (94) to (97);
		\draw [style=hadamard edge] (114) to (116);
		\draw [style=hadamard edge] (116) to (117);
		\draw [style=hadamard edge] (114) to (118);
		\draw (121.center) to (114);
		\draw (122.center) to (123);
		\draw (123) to (115);
		\draw (124) to (114);
		\draw [style=hadamard edge] (115) to (125);
		\draw [style=hadamard edge] (125) to (118);
		\draw (117) to (128);
		\draw [style=hadamard edge] (114) to (115);
		\draw (117) to (128);
		\draw (128) to (131);
		\draw (131) to (119.center);
		\draw (116) to (132);
		\draw [style=hadamard edge] (114) to (117);
		\draw [style=hadamard edge] (125) to (133);
		\draw (115) to (134);
		\draw (118) to (120.center);
		\draw [style=hadamard edge] (135) to (139);
		\draw (142.center) to (135);
		\draw (143.center) to (144);
		\draw (144) to (136);
		\draw (145) to (135);
		\draw (138) to (147);
		\draw [style=hadamard edge] (135) to (136);
		\draw (138) to (147);
		\draw (147) to (149);
		\draw (149) to (140.center);
		\draw [style=hadamard edge] (135) to (138);
		\draw (136) to (152);
		\draw (139) to (141.center);
		\draw [style=hadamard edge] (115) to (118);
		\draw [style=hadamard edge] (136) to (139);
		\draw (153) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/rewriteprocedure4.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 1) {};
		\node [style=Z dot] (1) at (-4, -1) {};
		\node [style=Z dot] (2) at (-2.75, 1) {};
		\node [style=Z dot] (3) at (-2.75, -1) {};
		\node [style=Z dot] (4) at (-5, 0) {};
		\node [style=Z dot] (5) at (-2, 0) {};
		\node [style=Z phase dot] (6) at (-1.75, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (-1.75, -1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (-4, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (9) at (-4, -2) {$\pi$};
		\node [style=Z phase dot] (10) at (-6, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (11) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (12) at (-0.75, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (13) at (-0.75, -1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (14) at (-5, 1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (15) at (-6.25, 1) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (-6.75, 1) {};
		\node [style=none] (17) at (-6.75, -1) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=Z dot] (20) at (3.25, 1) {};
		\node [style=Z dot] (21) at (3.25, -1) {};
		\node [style=Z dot] (22) at (4.5, 1) {};
		\node [style=Z dot] (23) at (4.5, -1) {};
		\node [style=Z dot] (24) at (2.5, 0) {};
		\node [style=Z dot] (25) at (5.5, 0) {};
		\node [style=Z phase dot] (27) at (5.5, -1) {$\pi$};
		\node [style=Z phase dot] (29) at (3.25, -2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (32) at (6, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (33) at (6.5, -1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (34) at (2.25, 1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (35) at (1, 1) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (7.25, 1) {};
		\node [style=none] (39) at (7.25, -1) {};
		\node [style=X dot] (40) at (1.5, 0) {};
		\node [style=X dot] (41) at (6.5, 0) {};
		\node [style=Z dot] (42) at (10.5, 1) {};
		\node [style=Z dot] (43) at (10.5, -1) {};
		\node [style=Z dot] (44) at (11.75, 1) {};
		\node [style=Z dot] (45) at (11.75, -1) {};
		\node [style=Z phase dot] (48) at (12.5, -1) {$\pi$};
		\node [style=Z phase dot] (50) at (10.5, -2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (51) at (13.25, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (52) at (13.5, -1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (53) at (9.5, 1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (8.25, 1) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (7.75, 1) {};
		\node [style=none] (56) at (7.75, -1) {};
		\node [style=none] (57) at (14.5, 1) {};
		\node [style=none] (58) at (14.5, -1) {};
		\node [style=Z dot] (59) at (15.75, 1) {};
		\node [style=Z dot] (60) at (15.75, -1) {};
		\node [style=Z dot] (61) at (17, 1) {};
		\node [style=Z dot] (62) at (17, -1) {};
		\node [style=Z phase dot] (63) at (18, -1) {$\pi$};
		\node [style=Z phase dot] (64) at (15.75, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (65) at (15.75, -2.25) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (66) at (19.25, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (67) at (19.25, -1) {$\frac{\pi}{2}$};
		\node [style=none] (70) at (15, 1) {};
		\node [style=none] (71) at (15, -1) {};
		\node [style=none] (72) at (20.25, 1) {};
		\node [style=none] (73) at (20.25, -1) {};
		\node [style=Z phase dot] (74) at (18, 1) {$-\frac{\pi}{2}$};
		\node [style=none] (75) at (14.75, 0) {$=$};
		\node [style=none] (76) at (7.5, 0) {$=$};
		\node [style=none] (77) at (0.25, 0) {$=$};
		\node [style=Z dot] (78) at (21.5, 1) {};
		\node [style=Z dot] (79) at (21.5, -1) {};
		\node [style=Z dot] (80) at (23, 1) {};
		\node [style=Z dot] (81) at (23, -1) {};
		\node [style=Z phase dot] (83) at (21.5, 2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (84) at (21.5, -2.25) {};
		\node [style=none] (87) at (20.75, 1) {};
		\node [style=none] (88) at (20.75, -1) {};
		\node [style=none] (89) at (25.25, 1) {};
		\node [style=none] (90) at (25.25, -1) {};
		\node [style=Z phase dot] (91) at (23.75, 1) {$\pi$};
		\node [style=none] (92) at (20.5, 0) {$=$};
		\node [style=hadamard] (93) at (24.5, 1) {};
		\node [style=hadamard] (94) at (24, -1) {};
		\node [style=Z dot] (95) at (10.5, 2) {};
		\node [style=Z dot] (96) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (4) to (1);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (5) to (2);
		\draw (8) to (0);
		\draw (9) to (1);
		\draw (4) to (10);
		\draw (2) to (6);
		\draw (3) to (7);
		\draw (5) to (11);
		\draw (16.center) to (15);
		\draw (15) to (14);
		\draw (14) to (0);
		\draw (17.center) to (1);
		\draw (6) to (12);
		\draw (12) to (18.center);
		\draw (7) to (13);
		\draw (13) to (19.center);
		\draw [style=hadamard edge] (24) to (21);
		\draw [style=hadamard edge] (24) to (20);
		\draw [style=hadamard edge] (20) to (22);
		\draw [style=hadamard edge] (20) to (23);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (23) to (25);
		\draw [style=hadamard edge] (25) to (22);
		\draw (29) to (21);
		\draw (23) to (27);
		\draw (36.center) to (35);
		\draw [in=180, out=0] (35) to (34);
		\draw (34) to (20);
		\draw (37.center) to (21);
		\draw (32) to (38.center);
		\draw (27) to (33);
		\draw (33) to (39.center);
		\draw (40) to (24);
		\draw (25) to (41);
		\draw [style=hadamard edge] (22) to (23);
		\draw (22) to (32);
		\draw [style=hadamard edge] (42) to (44);
		\draw [style=hadamard edge] (42) to (45);
		\draw [style=hadamard edge] (43) to (45);
		\draw (50) to (43);
		\draw (45) to (48);
		\draw (55.center) to (54);
		\draw (54) to (53);
		\draw (53) to (42);
		\draw (56.center) to (43);
		\draw (51) to (57.center);
		\draw (48) to (52);
		\draw (52) to (58.center);
		\draw [style=hadamard edge] (44) to (45);
		\draw (44) to (51);
		\draw [style=hadamard edge] (59) to (61);
		\draw [style=hadamard edge] (59) to (62);
		\draw [style=hadamard edge] (60) to (62);
		\draw (64) to (59);
		\draw (65) to (60);
		\draw (62) to (63);
		\draw (71.center) to (60);
		\draw (66) to (72.center);
		\draw (63) to (67);
		\draw (67) to (73.center);
		\draw (70.center) to (59);
		\draw [style=hadamard edge] (78) to (80);
		\draw [style=hadamard edge] (79) to (81);
		\draw (83) to (78);
		\draw (84) to (79);
		\draw (88.center) to (79);
		\draw (87.center) to (78);
		\draw [style=hadamard edge] (78) to (79);
		\draw [style=hadamard edge] (78) to (81);
		\draw (80) to (91);
		\draw (91) to (93);
		\draw (93) to (89.center);
		\draw (81) to (94);
		\draw (94) to (90.center);
		\draw (95) to (42);
		\draw (96) to (20);
		\draw (61) to (74);
		\draw (74) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

